Workpiece Image-based Tool Wear Classification in Blanking Processes Using Deep Convolutional Neural Networks

Blanking processes belong to the most widely used manufacturing techniques due to their economic efficiency. Their economic viability depends to a large extent on the resulting product quality and the associated customer satisfaction as well as on possible downtimes. In particular, the occurrence of increased tool wear reduces the product quality and leads to downtimes, which is why considerable research has been carried out in recent years with regard to wear detection. While processes have widely been monitored based on force and acceleration signals, a new approach is pursued in this paper. Blanked workpieces manufactured by punches with 16 different wear states are photographed and then used as inputs for Deep Convolutional Neural Networks to classify wear states. The results show that wear states can be predicted with surprisingly high accuracy, opening up new possibilities and research opportunities for tool wear monitoring of blanking processes.

==> Fig1forcedisplacement.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1forcedisplacement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{202.38072968bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.27132499)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1forcedisplacement.pdf}}%
    \put(0.6472119,0.42984164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rollover zone\end{tabular}}}}%
    \put(0.64660389,0.33876491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}shear zone\end{tabular}}}}%
    \put(0.64986871,0.16544543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rupture zone\end{tabular}}}}%
    \put(0.65651341,0.0399823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}burr height\end{tabular}}}}%
    \put(0.58187349,0.42703992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_e$\end{tabular}}}}%
    \put(0.58251605,0.3362441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_l$\end{tabular}}}}%
    \put(0.58361134,0.16897223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_f$\end{tabular}}}}%
    \put(0.58313371,0.03743551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_b$\end{tabular}}}}%
    \put(0.00818322,1.23894916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}a) force-displacement curve of blanking processes \end{tabular}}}}%
    \put(0.20012446,1.16412428){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}punch-\\phase (I)\end{tabular}}}}%
    \put(0.48617745,1.16718555){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}push-\\phase (II)\end{tabular}}}}%
    \put(0.82412062,1.16718555){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}withdraw-\\phase (III)\end{tabular}}}}%
    \put(0.43337657,0.64697979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time\end{tabular}}}}%
    \put(0.00621356,0.4943335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b) partition of the cutting edge surface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1forcedisplacement.pdf}}%
    \put(0.03979528,0.7080753){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}punch force\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig1forcedisplacement.pdf}}%
  \end{picture}%
\endgroup%


==> Fig2.pdf_tex <==
% TODO: \usepackage{graphicx} required
%\begin{figure}
%%	\centering
%	\includegraphics[width=0.7\linewidth]{Fig3}
%	\caption{}
%	\label{fig:fig3}
%\end{figure}
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%\begin{figure}
%	\centering
%	\includegraphics[width=0.7\linewidth]{"../arXiv Veröffentlichung/arxiv-style-master/Fig2"}
%	\caption{}
%	\label{fig:fig2}
%\end{figure}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.69099426bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62609017)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2.pdf}}%
    \put(0.11859036,0.59325875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input\end{tabular}}}}%
    \put(0.11859036,0.4068942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input\end{tabular}}}}%
    \put(0.32883928,0.59597757){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pre-Processing\end{tabular}}}}%
    \put(0.32883928,0.40961302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pre-Processing\end{tabular}}}}%
    \put(0.51630819,0.37239152){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Transformation\end{tabular}}}}%
    \put(0.70616923,0.3701777){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Modelling\end{tabular}}}}%
    \put(0.63105664,0.40921396){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}b) Machine learning approach\end{tabular}}}}%
    \put(0.60334422,0.59414551){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}a) Conventional approach\end{tabular}}}}%
    \put(0.90353572,0.59400045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output\end{tabular}}}}%
    \put(0.90163005,0.40938899){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output\end{tabular}}}}%
    \put(0.11859036,0.22173379){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input\end{tabular}}}}%
    \put(0.32883928,0.22445255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pre-Processing\end{tabular}}}}%
    \put(0.60895955,0.22269766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}c) Deep learning approach\end{tabular}}}}%
    \put(0.89756245,0.22422852){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output\end{tabular}}}}%
    \put(0.6432505,0.35551629){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0.77847163,0.29583271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_2$\end{tabular}}}}%
    \put(0.57365215,0.34554881){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0.57365215,0.3049298){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_2$\end{tabular}}}}%
    \put(0.96568212,0.54266993){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p_\mathrm{c}$\end{tabular}}}}%
    \put(0.96568212,0.37712386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p_\mathrm{c}$\end{tabular}}}}%
    \put(0.96568212,0.1680353){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p_\mathrm{c}$\end{tabular}}}}%
    \put(0.96568212,0.49877166){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p_\mathrm{f}$\end{tabular}}}}%
    \put(0.96669915,0.33673902){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p_{\mathrm{f,}1}$\end{tabular}}}}%
    \put(0.96669915,0.29742934){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p_{\mathrm{f,}i}$\end{tabular}}}}%
    \put(0.96737708,0.13015762){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p_{\mathrm{f,}1}$\end{tabular}}}}%
    \put(0.96737708,0.09140956){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$p_{\mathrm{f,}i}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig5.pdf_tex <==
% TODO: \usepackage{graphicx} required
%\begin{figure}
%	\centering
%	\includegraphics[width=0.7\linewidth]{Fig6}
%	\caption{}
%	\label{fig:fig6}
%\end{figure}
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.04000092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24749276)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig5.pdf}}%
    \put(0.23025142,1.15856707){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}semi-finished \\product\end{tabular}}}}%
    \put(0.77301711,1.16418264){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}product\\geometry\end{tabular}}}}%
    \put(0.4990922,1.20682645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}blanking process\end{tabular}}}}%
    \put(0.51588794,1.13237136){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}tool\end{tabular}}}}%
    \put(0.8515056,0.78126838){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}product \\image\\generation\end{tabular}}}}%
    \put(0.52643784,0.63092122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}image data set\\for tool wear\\classification\end{tabular}}}}%
    \put(0.17516956,0.69204336){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16 wear states\\(cutting edge\\radii $r_i$)\end{tabular}}}}%
    \put(0.24767192,0.41256073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}model building\end{tabular}}}}%
    \put(0.12960555,0.26354106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}determine \\best \\performing\\pre-trained \\model\\\end{tabular}}}}%
    \put(0.37298873,0.24485747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}building \\self-\\created \\CNN\end{tabular}}}}%
    \put(0.66497638,0.23721646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}hyperparameter\\optimization\end{tabular}}}}%
    \put(0.91888155,0.27174908){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}tool \\wear\\classifi-\\cation\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Fig7.pdf_tex <==
% TODO: \usepackage{graphicx} required
%\begin{figure}
%	\centering
%	\includegraphics[width=0.7\linewidth]{Fig8}
%	\caption{}
%	\label{fig:fig8}
%\end{figure}
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{742.92897034bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42574061)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig7.pdf}}%
    \put(0.31061501,0.02948787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^7$\end{tabular}}}}%
    \put(0.20923582,0.00837781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}number of model parameters\end{tabular}}}}%
    \put(0.02456741,0.38990853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.02440968,0.34790893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.02449348,0.30438577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.02424701,0.25922025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.02478923,0.2148759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.0243456,0.16971036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.02437517,0.127419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.02379844,0.08307466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.63505354,0.410817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MobileNetV3Small\end{tabular}}}}%
    \put(0.63407944,0.39053672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MobileNetV2\end{tabular}}}}%
    \put(0.63407943,0.37025643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MobileNet\end{tabular}}}}%
    \put(0.63325824,0.34997617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EfficientNetB0\end{tabular}}}}%
    \put(0.63407944,0.32969588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MobileNetV3Large\end{tabular}}}}%
    \put(0.63325824,0.30941563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NASNetMobile\end{tabular}}}}%
    \put(0.63325824,0.28913536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EfficientNetB1\end{tabular}}}}%
    \put(0.63325824,0.26885507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DenseNet121\end{tabular}}}}%
    \put(0.63325824,0.24857482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EfficientNetB2\end{tabular}}}}%
    \put(0.63325824,0.22829452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EfficientNetB3\end{tabular}}}}%
    \put(0.63325824,0.20975627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DenseNet169\end{tabular}}}}%
    \put(0.63407941,0.18947598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VGG16\end{tabular}}}}%
    \put(0.63325823,0.1697764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EfficientNetB4\end{tabular}}}}%
    \put(0.63325824,0.15007676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DenseNet201\end{tabular}}}}%
    \put(0.63417904,0.13095782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}VGG19\end{tabular}}}}%
    \put(0.63441958,0.11183891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Xception\end{tabular}}}}%
    \put(0.63301773,0.09271997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}InceptionV3\end{tabular}}}}%
    \put(0.63407944,0.06605231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ResNet50V2\end{tabular}}}}%
    \put(0.63407944,0.0457721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ResNet50\end{tabular}}}}%
    \put(0.63407944,0.02549178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EfficientNetB5\end{tabular}}}}%
    \put(0.81689671,0.4096169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EfficientNetB6\end{tabular}}}}%
    \put(0.81592261,0.38933663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ResNet101V2\end{tabular}}}}%
    \put(0.8159226,0.36905633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ResNet101\end{tabular}}}}%
    \put(0.81510142,0.34877607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}InceptionResNetV2\end{tabular}}}}%
    \put(0.81592261,0.32849579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ResNet152V2\end{tabular}}}}%
    \put(0.81510142,0.30821553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ResNet152\end{tabular}}}}%
    \put(0.81510142,0.28793526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EfficientNetB7\end{tabular}}}}%
    \put(0.01267378,0.25693879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}classification accuracy\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Fig9.pdf_tex <==
% TODO: \usepackage{graphicx} required
%\begin{figure}
%	\centering
%	\includegraphics[width=0.7\linewidth]{Fig1forcedisplacement}
%	\caption{}
%	\label{fig:fig1forcedisplacement}
%\end{figure}
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.73025513bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78928706)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig9.pdf}}%
    \put(0.03879543,0.76688848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{80}$\end{tabular}}}}%
    \put(0.25239217,0.76835676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{75}$\end{tabular}}}}%
    \put(0.50199816,0.76835676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{70}$\end{tabular}}}}%
    \put(0.74793335,0.76835676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{65}$\end{tabular}}}}%
    \put(0.03879543,0.56867198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{60}$\end{tabular}}}}%
    \put(0.25239217,0.57014026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{55}$\end{tabular}}}}%
    \put(0.50199816,0.57014026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{50}$\end{tabular}}}}%
    \put(0.74793335,0.57014026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{45}$\end{tabular}}}}%
    \put(0.03879543,0.37559449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{40}$\end{tabular}}}}%
    \put(0.25239217,0.37706277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{35}$\end{tabular}}}}%
    \put(0.50199816,0.37706277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{30}$\end{tabular}}}}%
    \put(0.74793335,0.37706277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{25}$\end{tabular}}}}%
    \put(0.03879543,0.18839002){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{20}$\end{tabular}}}}%
    \put(0.25239217,0.1898583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{15}$\end{tabular}}}}%
    \put(0.50199816,0.1898583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{10}$\end{tabular}}}}%
    \put(0.74793335,0.1898583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_\mathrm{00}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

